Semi-equivelar toroidal maps and their vertex covers

If the face\mbox{-}cycles at all the vertices in a map are of same type then the map is called semi\mbox{-}equivelar. A map is called minimal if the number of vertices is minimal. We know the bounds of number of vertex orbits of semi-equivelar toroidal maps. These bounds are sharp. Datta \cite{BD2020} has proved that every semi-equivelar toroidal map has a vertex-transitive cover. In this article, we prove that if a semi-equivelar map is $k$ orbital then it has a finite index $m$-orbital minimal cover for $m \le k$. We also show the existence and classification of $n$-sheeted covers of semi-equivelar toroidal maps for each $n \in \mathbb{N}$.

==> (inline-0) <==
\begin{picture}(45,16)(-12,-1)
\begin{picture}(58,23)(-6,-7)

%%%%%%%%%%%%%%%%%%%%%%% E1E2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\thinlines

\put(-6,-3){\line(1,0){40}}\put(-6,0){\line(1,0){40}}
\put(-6,6){\line(1,0){40}}\put(-6,3){\line(1,0){40}}
\put(-6,9){\line(1,0){40}}\put(-6,12){\line(1,0){40}}
\put(-6,15){\line(1,0){40}}

%\put(10.65,14.6){$\bullet$}
%\put(20.65,11.61){$\bullet$}\put(8.65,11.61){$\circ$}\put(16.65,11.61){$\circ$}
%\put(30.65,8.6){$\bullet$}\put(2.65,8.6){$\bullet$}
%\put(12.65,5.6){$\bullet$} \put(4.65,5.6){$\circ$} \put(20.65,5.6){$\circ$}
%\put(22.65,2.59){$\bullet$} \put(-5.35,2.59){$\bullet$}
%\put(4.65,-.4){$\bullet$}\put(8.65,-.4){$\circ$} \put(16.65,-.4){$\circ$}\put(32.65,-.4){$\bullet$}
%\put(14.64,-3.4){$\bullet$}

\put(-5.65,14){\line(2,3){1.3}}
\put(-5.65,8){\line(2,3){5.3}} \put(-5.65,2){\line(2,3){9.3}}
\put(-5.65,-4){\line(2,3){13.3}} \put(-1.65,-4){\line(2,3){13.3}}
\put(2.35,-4){\line(2,3){13.3}} \put(6.35,-4){\line(2,3){13.3}}
\put(10.35,-4){\line(2,3){13.3}} \put(14.35,-4){\line(2,3){13.3}}
\put(18.35,-4){\line(2,3){13.3}} \put(22.35,-4){\line(2,3){11.3}}
\put(26.35,-4){\line(2,3){7.3}} \put(30.35,-4){\line(2,3){3.3}}

\put(-4.35,-4){\line(-2,3){1.5}}
\put(-.35,-4){\line(-2,3){5.5}} \put(3.65,-4){\line(-2,3){9.5}}
\put(7.65,-4){\line(-2,3){13.3}} \put(11.65,-4){\line(-2,3){13.3}}
\put(15.65,-4){\line(-2,3){13.3}} \put(19.65,-4){\line(-2,3){13.3}}
\put(23.65,-4){\line(-2,3){13.3}} \put(27.65,-4){\line(-2,3){13.3}}
\put(31.65,-4){\line(-2,3){13.3}} \put(33.65,-1){\line(-2,3){11.3}}
\put(33.3,5.5){\line(-2,3){6.9}} \put(34,10.5){\line(-2,3){3.6}}

 \put(-4.3,-2.6){\mbox{\tiny $u_{-3,-3}$}}
 \put(-.3,-2.6){\mbox{\tiny $u_{-2,-3}$}}
 \put(3.7,-2.6){\mbox{\tiny $u_{-1,-3}$}}
 \put(7.7,-2.6){\mbox{\tiny $u_{0,-3}$}}
 \put(11.7,-2.6){\mbox{\tiny $u_{1,-3}$}}
 \put(15.7,-2.6){\mbox{\tiny $u_{2,-3}$}}
 \put(19.7,-2.6){\mbox{\tiny $u_{3,-3}$}}
 \put(23.7,-2.6){\mbox{\tiny $u_{4,-3}$}}
 \put(27.7,-2.6){\mbox{\tiny $u_{5,-3}$}}
 \put(31.7,-2.6){\mbox{\tiny $u_{6,-3}$}}

 \put(-2.5,.4){\mbox{\tiny $u_{-3,-2}$}}
 \put(1.5,.4){\mbox{\tiny $u_{-2,-2}$}}
 \put(5.5,.4){\mbox{\tiny $u_{-1,-2}$}}
 \put(9.5,.4){\mbox{\tiny $u_{0,-2}$}}
 \put(13.5,.4){\mbox{\tiny $u_{1,-2}$}}
 \put(17.5,.4){\mbox{\tiny $u_{2,-2}$}}
 \put(21.5,.4){\mbox{\tiny $u_{3,-2}$}}
 \put(25.5,.4){\mbox{\tiny $u_{4,-2}$}}
 \put(29.5,.4){\mbox{\tiny $u_{5,-2}$}}
 \put(33.5,.4){\mbox{\tiny $u_{6,-2}$}}

%\put(8,1.5){\line(-2,3){6}}
%\put(-8.5,3.4){\mbox{\tiny $u_{-5,-1}$}}
\put(-4.5,3.4){\mbox{\tiny $u_{-4,-1}$}}
 \put(-.5,3.4){\mbox{\tiny $u_{-3,-1}$}}
 \put(3.5,3.4){\mbox{\tiny $u_{-2,-1}$}}
 \put(7.5,3.4){\mbox{\tiny $u_{-1,-1}$}}
 \put(11.5,3.4){\mbox{\tiny $u_{0,-1}$}}
 \put(15.5,3.4){\mbox{\tiny $u_{1,-1}$}}
 \put(19.5,3.4){\mbox{\tiny $u_{2,-1}$}}
 \put(23.5,3.4){\mbox{\tiny $u_{3,-1}$}}
 \put(27.5,3.4){\mbox{\tiny $u_{4,-1}$}}
 \put(31.5,3.4){\mbox{\tiny $u_{5,-1}$}}

 \put(-2.5,6.4){\mbox{\tiny $u_{-4,0}$}}
 \put(1.5,6.4){\mbox{\tiny $u_{-3,0}$}}
 \put(5.6,6.4){\mbox{\tiny $u_{-2,0}$}}
 \put(9.6,6.4){\mbox{\tiny $u_{-1,0}$}}
 \put(13.4,6.4){\mbox{\tiny $u_{0,0}$}}
 \put(17.4,6.4){\mbox{\tiny $u_{1,0}$}}
 \put(21.4,6.4){\mbox{\tiny $u_{2,0}$}}
 \put(25.4,6.4){\mbox{\tiny $u_{3,0}$}}
 \put(29.4,6.4){\mbox{\tiny $u_{4,0}$}}
 \put(33.4,6.4){\mbox{\tiny $u_{5,0}$}}

 \put(-4.3,9.4){\mbox{\tiny $u_{-5,1}$}}
 \put(-.3,9.4){\mbox{\tiny $u_{-4,1}$}}
 \put(3.7,9.4){\mbox{\tiny $u_{-3,1}$}}
 \put(7.7,9.4){\mbox{\tiny $u_{-2,1}$}}
 \put(11.7,9.4){\mbox{\tiny $u_{-1,1}$}}
 \put(15.6,9.4){\mbox{\tiny $u_{0,1}$}}
 \put(19.6,9.4){\mbox{\tiny $u_{1,1}$}}
 \put(23.6,9.4){\mbox{\tiny $u_{2,1}$}}
 \put(27.6,9.4){\mbox{\tiny $u_{3,1}$}}
 \put(31.6,9.4){\mbox{\tiny $u_{4,1}$}}

 \put(-2.4,12.4){\mbox{\tiny $u_{-5,2}$}}
 \put(1.6,12.4){\mbox{\tiny $u_{-4,2}$}}
 \put(5.6,12.4){\mbox{\tiny $u_{-3,2}$}}
 \put(9.6,12.4){\mbox{\tiny $u_{-2,2}$}}
 \put(13.6,12.4){\mbox{\tiny $u_{-1,2}$}}
 \put(17.6,12.4){\mbox{\tiny $u_{0,2}$}}
 \put(21.6,12.4){\mbox{\tiny $u_{1,2}$}}
 \put(25.6,12.4){\mbox{\tiny $u_{2,2}$}}
 \put(29.6,12.4){\mbox{\tiny $u_{3,2}$}}
 \put(33.6,12.4){\mbox{\tiny $u_{4,2}$}}

 \put(-4.4,15.4){\mbox{\tiny $u_{-6,3}$}}
 \put(-.4,15.4){\mbox{\tiny $u_{-5,3}$}}
 \put(3.6,15.4){\mbox{\tiny $u_{-4,3}$}}
 \put(7.6,15.4){\mbox{\tiny $u_{-3,3}$}}
 \put(11.6,15.4){\mbox{\tiny $u_{-2,3}$}}
 \put(15.6,15.4){\mbox{\tiny $u_{-1,3}$}}
 \put(19.6,15.4){\mbox{\tiny $u_{0,3}$}}
 \put(23.6,15.4){\mbox{\tiny $u_{1,3}$}}
 \put(27.6,15.4){\mbox{\tiny $u_{2,3}$}}
 \put(31.6,15.4){\mbox{\tiny $u_{3,3}$}}
 %\put(35.6,15.4){\mbox{\tiny $u_{4,3}$}}

\put(6,-6.5){(a) $E_8([3^6])$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\thinlines

\put(38,-2){\line(1,0){14}} \put(38,2){\line(1,0){14}} \put(38,6){\line(1,0){14}} \put(38,10){\line(1,0){14}}

\put(39,-3){\line(0,1){14}} \put(43,-3){\line(0,1){14}} \put(47,-3){\line(0,1){14}} \put(51,-3){\line(0,1){14}}

 \put(35.5,-1.5){\mbox{\tiny $v_{-1,-1}$}} \put(40.2,-1.5){\mbox{\tiny $v_{0,-1}$}} \put(44.2,-1.5){\mbox{\tiny $v_{1,-1}$}}  \put(48.2,-1.5){\mbox{\tiny $v_{2,-1}$}}

  \put(36.2,2.5){\mbox{\tiny $v_{-1,0}$}} \put(41,2.5){\mbox{\tiny $v_{0,0}$}} \put(45,2.5){\mbox{\tiny $v_{1,0}$}}  \put(49,2.5){\mbox{\tiny $v_{2,0}$}}

   \put(36.2,6.5){\mbox{\tiny $v_{-1,1}$}} \put(41,6.5){\mbox{\tiny $v_{0,1}$}} \put(45,6.5){\mbox{\tiny $v_{1,1}$}}  \put(49,6.5){\mbox{\tiny $v_{2,1}$}}

    \put(36.2,10.5){\mbox{\tiny $v_{-1,2}$}} \put(41,10.5){\mbox{\tiny $v_{0,2}$}} \put(45,10.5){\mbox{\tiny $v_{1,2}$}}  \put(49,10.5){\mbox{\tiny $v_{2,2}$}}

%\setlength{\unitlength}{1cm}
%\multiput(40,4)(45,2){5}
%\put(39,-3){\dottedline(0,1){14}}
%\dottedline(40,3)(45,3)

\put(38,-6.5) {(b) $E_{9}([4^4])$}

\end{picture}
\begin{tikzpicture}[scale=0.4]

\draw ({sqrt(3)}, 1) -- (0, 2) -- ({-sqrt(3)}, 1) -- ({-sqrt(3)}, -1) -- (0, -2) -- ({sqrt(3)}, -1) -- ({sqrt(3)}, 1);
\draw ({6+sqrt(3)}, 1) -- (6+0, 2) -- ({6-sqrt(3)}, 1) -- ({6-sqrt(3)}, -1) -- (6+0, -2) -- ({6+sqrt(3)}, -1) -- ({6+sqrt(3)}, 1);
\draw ({12+sqrt(3)}, 1) -- (12+0, 2) -- ({12-sqrt(3)}, 1) -- ({12-sqrt(3)}, -1) -- (12+0, -2) -- ({12+sqrt(3)}, -1) -- ({12+sqrt(3)}, 1);

\draw ({-4.8+sqrt(3)}, 1) -- ({-sqrt(3)}, 1);
\draw ({-4.8+sqrt(3)}, -1) -- ({-sqrt(3)}, -1);
\draw ({sqrt(3)}, 1) -- ({6-sqrt(3)}, 1);
\draw ({sqrt(3)}, -1) -- ({6-sqrt(3)}, -1);
\draw ({6+sqrt(3)}, 1) -- ({12-sqrt(3)}, 1);
\draw ({6+sqrt(3)}, -1) -- ({12-sqrt(3)}, -1);
\draw ({12+sqrt(3)}, 1) -- ({16.8-sqrt(3)}, 1);
\draw ({12+sqrt(3)}, -1) -- ({16.8-sqrt(3)}, -1);

\draw ({-sqrt(3)}, 1) -- (-3+0, 2.6);
\draw (0, 2) -- (-1.25, 3.6);
\draw (0, 2) -- (1.3, 3.6);
\draw ({sqrt(3)}, 1) -- (3.05, 2.6);

\draw ({6-sqrt(3)}, 1) -- (3+0, 2.6);
\draw (6, 2) -- (4.75, 3.6);
\draw (6, 2) -- (7.3, 3.6);
\draw ({6+sqrt(3)}, 1) -- (9.05, 2.6);

\draw ({12-sqrt(3)}, 1) -- (9, 2.6);
\draw (12, 2) -- (10.75, 3.6);
\draw (12, 2) -- (13.3, 3.6);
\draw ({12+sqrt(3)}, 1) -- (15.05, 2.6);

%%%%

\draw [xshift = 86, yshift = 130] (-6+0, -2) -- ({-6+sqrt(3)}, -1) -- ({-6+sqrt(3)}, 1) -- ({-6+sqrt(3)}, 1) -- (-6+0, 2);
\draw [xshift = 86, yshift = 130] ({sqrt(3)}, 1) -- (0, 2) -- ({-sqrt(3)}, 1) -- ({-sqrt(3)}, -1) -- (0, -2) -- ({sqrt(3)}, -1) -- ({sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({6+sqrt(3)}, 1) -- (6+0, 2) -- ({6-sqrt(3)}, 1) -- ({6-sqrt(3)}, -1) -- (6+0, -2) -- ({6+sqrt(3)}, -1) -- ({6+sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] (12+0, 2) -- ({12-sqrt(3)}, 1) -- ({12-sqrt(3)}, -1) -- (12+0, -2) ;

\draw [xshift = 86, yshift = 130] ({-6+sqrt(3)}, 1) -- ({-sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({-6+sqrt(3)}, -1) -- ({-sqrt(3)}, -1);
\draw [xshift = 86, yshift = 130] ({sqrt(3)}, 1) -- ({6-sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({sqrt(3)}, -1) -- ({6-sqrt(3)}, -1);
\draw [xshift = 86, yshift = 130] ({6+sqrt(3)}, 1) -- ({12-sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({6+sqrt(3)}, -1) -- ({12-sqrt(3)}, -1);

%%%\tiny

\draw [yshift = 260] ({sqrt(3)}, 1) -- (0, 2) -- ({-sqrt(3)}, 1) -- ({-sqrt(3)}, -1) -- (0, -2) -- ({sqrt(3)}, -1) -- ({sqrt(3)}, 1);
\draw [yshift = 260] ({6+sqrt(3)}, 1) -- (6+0, 2) -- ({6-sqrt(3)}, 1) -- ({6-sqrt(3)}, -1) -- (6+0, -2) -- ({6+sqrt(3)}, -1) -- ({6+sqrt(3)}, 1);
\draw [yshift = 260]({12+sqrt(3)}, 1) -- (12+0, 2) -- ({12-sqrt(3)}, 1) -- ({12-sqrt(3)}, -1) -- (12+0, -2) -- ({12+sqrt(3)}, -1) -- ({12+sqrt(3)}, 1);

\draw [yshift = 260] ({-4.8+sqrt(3)}, 1) -- ({-sqrt(3)}, 1);
\draw [yshift = 260] ({-4.8+sqrt(3)}, -1) -- ({-sqrt(3)}, -1);
\draw [yshift = 260] ({sqrt(3)}, 1) -- ({6-sqrt(3)}, 1);
\draw [yshift = 260] ({sqrt(3)}, -1) -- ({6-sqrt(3)}, -1);
\draw [yshift = 260] ({6+sqrt(3)}, 1) -- ({12-sqrt(3)}, 1);
\draw [yshift = 260] ({6+sqrt(3)}, -1) -- ({12-sqrt(3)}, -1);
\draw [yshift = 260] ({12+sqrt(3)}, 1) -- ({16.8-sqrt(3)}, 1);
\draw [yshift = 260] ({12+sqrt(3)}, -1) -- ({16.8-sqrt(3)}, -1);

%%%%
\draw [xshift = 86, yshift = 130] ({-sqrt(3)}, 1) -- (-3+0, 2.6);
\draw [xshift = 86, yshift = 130](0, 2) -- (-1.25, 3.6);
\draw [xshift = 86, yshift = 130](0, 2) -- (1.3, 3.6);
\draw [xshift = 86, yshift = 130]({sqrt(3)}, 1) -- (3.05, 2.6);

\draw [xshift = 86, yshift = 130]({6-sqrt(3)}, 1) -- (3+0, 2.6);
\draw [xshift = 86, yshift = 130](6, 2) -- (4.75, 3.6);
\draw [xshift = 86, yshift = 130](6, 2) -- (7.3, 3.6);
\draw [xshift = 86, yshift = 130]({6+sqrt(3)}, 1) -- (9.05, 2.6);

\draw [xshift = 86, yshift = 130]({12-sqrt(3)}, 1) -- (9, 2.6);
\draw [xshift = 86, yshift = 130](12, 2) -- (10.75, 3.6);
\draw [yshift = 130](-3, 2) -- (-1.7, 3.6);
\draw [yshift = 130]({-3+sqrt(3)}, 1) -- (.05, 2.6);

%%%%

\draw [xshift = 86, yshift = -130] ({-.8-sqrt(3)}, 2) -- (-3+0, 2.6);
\draw [xshift = 86, yshift = -130](-.8, 3) -- (-1.3, 3.6);
\draw [yshift = -130](-2.2, 3) -- (-1.7, 3.6);
\draw [yshift = -130]({-2.2+sqrt(3)}, 2) -- (.05, 2.6);

\draw [xshift = 256, yshift = -130] ({-.8-sqrt(3)}, 2) -- (-3+0, 2.6);
\draw [xshift = 256, yshift = -130](-.8, 3) -- (-1.3, 3.6);
\draw [xshift = 170,yshift = -130](-2.2, 3) -- (-1.7, 3.6);
\draw [xshift = 170,yshift = -130]({-2.2+sqrt(3)}, 2) -- (.05, 2.6);

\draw [xshift = 426, yshift = -130] ({-.8-sqrt(3)}, 2) -- (-3+0, 2.6);
\draw [xshift = 426, yshift = -130](-.8, 3) -- (-1.3, 3.6);
\draw [xshift = 340,yshift = -130](-2.2, 3) -- (-1.7, 3.6);
\draw [xshift = 340,yshift = -130]({-2.2+sqrt(3)}, 2) -- (.05, 2.6);

%%%%
\draw [yshift = 260] ({-sqrt(3)}, 1) -- (-2.2+0, 1.6);
\draw [yshift = 260] (0, 2) -- (-0.5, 2.6);
\draw [yshift = 260] (0, 2) -- (.5, 2.6);
\draw [yshift = 260] ({sqrt(3)}, 1) -- (2.2, 1.6);

\draw [xshift = 170, yshift = 260] ({-sqrt(3)}, 1) -- (-2.2+0, 1.6);
\draw [xshift = 170, yshift = 260] (0, 2) -- (-0.5, 2.6);
\draw [xshift = 170, yshift = 260] (0, 2) -- (.5, 2.6);
\draw [xshift = 170, yshift = 260] ({sqrt(3)}, 1) -- (2.2, 1.6);

\draw [xshift = 340, yshift = 260] ({-sqrt(3)}, 1) -- (-2.2+0, 1.6);
\draw [xshift = 340, yshift = 260] (0, 2) -- (-0.5, 2.6);
\draw [xshift = 340, yshift = 260] (0, 2) -- (.5, 2.6);
\draw [xshift = 340, yshift = 260] ({sqrt(3)}, 1) -- (2.2, 1.6);

\node[ver] () at (-.85,-.8){$u_{0,-2}$};
\node[ver] () at (0,-1.4){$v_{0,-2}$};
\node[ver] () at (.85,-.8){$w_{0,-2}$};
\node[ver] () at (.85,.6){$u_{0,-1}$};
\node[ver] () at (0,1.3){$v_{0,-1}$};
\node[ver] () at (-.85,.6){$w_{0,-1}$};

\node[ver] () at (-.85+6,-.8){$u_{1,-2}$};
\node[ver] () at (0+6,-1.4){$v_{1,-2}$};
\node[ver] () at (.85+6,-.8){$w_{1,-2}$};
\node[ver] () at (.85+6,.6){$u_{1,-1}$};
\node[ver] () at (0+6,1.3){$v_{1,-1}$};
\node[ver] () at (-.85+6,.6){$w_{1,-1}$};

\node[ver] () at (-.85+12,-.8){$u_{2,-2}$};
\node[ver] () at (0+12,-1.4){$v_{2,-2}$};
\node[ver] () at (.85+12,-.8){$w_{2,-2}$};
\node[ver] () at (.85+12,.6){$u_{2,-1}$};
\node[ver] () at (0+12,1.3){$v_{2,-1}$};
\node[ver] () at (-.85+12,.6){$w_{2,-1}$};
%%%%%%
%\node[ver] () at (-.8-3,-.8+4.5){ $u_{0,0}$};
\node[ver] () at (0-3,-1.5+4.6){$v_{-1,0}$};
\node[ver] () at (.7-3,-.8+4.5){$w_{-1,0}$};
\node[ver] () at (.7-3,.6+4.5){$u_{-1,1}$};
\node[ver] () at (0-3,1.3+4.6){$v_{-1,1}$};
%\node[ver] () at (-.8-3,.6+4.5){ $w_{0,1}$};

\node[ver] () at (-1+3,-.8+4.5){$u_{0,0}$};
\node[ver] () at (0+3,-1.5+4.6){$v_{0,0}$};
\node[ver] () at (1+3,-.8+4.5){$w_{0,0}$};
\node[ver] () at (5.5,.6+4.5){$u_{0,1}$};
\node[ver] () at (0+3,1.3+4.6){$v_{0,1}$};
\node[ver] () at (.6,.6+4.5){$w_{0,1}$};

\node[ver] () at (-1+9,-.8+4.5){$u_{1,0}$};
\node[ver] () at (0+9,-1.5+4.6){$v_{1,0}$};
\node[ver] () at (1+9,-.8+4.5){$w_{1,0}$};
\node[ver] () at (1+9,.6+4.5){$u_{1,1}$};
\node[ver] () at (0+9,1.3+4.6){$v_{1,1}$};
\node[ver] () at (-1+9,.6+4.5){$w_{1,1}$};

\node[ver] () at (-1+15,-.8+4.5){$u_{2,0}$};
\node[ver] () at (0+15,-1.5+4.6){$v_{2,0}$};
%\node[ver] () at (.9+15,-.8+4.5){ $w_{2,0}$};
%\node[ver] () at (.9+15,.6+4.5){ $u_{2,1}$};
\node[ver] () at (0+15,1.3+4.6){$v_{2,1}$};
\node[ver] () at (-1+15,.6+4.5){$w_{2,1}$};
%%%%%
\node[ver] () at (-.85,-.8+9){$u_{-1,2}$};
\node[ver] () at (-1,7){$v_{-1,2}$};
\node[ver] () at (2.7,-.8+9.2){$w_{-1,2}$};
\node[ver] () at (.85,.6+9){$u_{-1,3}$};
\node[ver] () at (0,1.3+9.1){$v_{-1,3}$};
\node[ver] () at (-.85,.6+9){$w_{-1,3}$};

\node[ver] () at (-.85+5.7,-.8+9.2){$u_{0,2}$};
\node[ver] () at (0+6,-1.5+9.1){$v_{0,2}$};
\node[ver] () at (.85+6,-.8+9){$w_{0,2}$};
\node[ver] () at (.85+6,.6+9){$u_{0,3}$};
\node[ver] () at (0+6,1.3+9.1){$v_{0,3}$};
\node[ver] () at (-.85+6,.6+9){$w_{0,3}$};

\node[ver] () at (-1+12,-.8+9){$u_{1,2}$};
\node[ver] () at (0+12,-1.5+9.1){$v_{1,2}$};
\node[ver] () at (.85+12,-.8+9){$w_{1,2}$};
\node[ver] () at (.85+12,.6+9){$u_{1,3}$};
\node[ver] () at (0+12,1.3+9.1){$v_{1,3}$};
\node[ver] () at (-1+12,.6+9){$w_{1,3}$};

\draw [thick, dotted] (3,4.5) -- (9,4.5);
\draw [thick, dotted] (3,4.5) -- (6,9);
\draw [thick, dotted] (3,4.5) -- (0,9);

%\draw [very thick, dots=5 per 1cm] (3,4.5) -- (9,4.5);

%\draw [dashed] (3,4.5) -- (9,4.5);
%\draw [dashed] (3,4.5) -- (6,9);
%\draw [dashed] (3,4.5) -- (0,9);

\node[ver] () at (3,4.5){$\bullet$};
\put(3.6,6.8){\mbox{$O$}}
\node[ver] () at (9,4.5){$\bullet$};
\put(14.6,7.2){\mbox{$A_3$}}
\node[ver] () at (6,9){$\bullet$};
\put(10,14){\mbox{$B_3$}}
\node[ver] () at (0,9){$\bullet$};

\node[ver] () at (5.2, -4){\normalsize (c) $E_3([3^1, 4^1, 6^1, 4^1])$};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.48]
%\begin{scope}[shift={(-50,13)}]
\draw [xshift = -55, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)});

\draw [xshift = 55, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)});

\draw [xshift = 165, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)});

\draw [xshift = 275, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(270)},{2*sin(270)});

%%%%%

\draw [xshift = -110] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 110] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 220] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

%%%%%%%%%

\draw [xshift = -55, yshift = 95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 55, yshift = 95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 165, yshift = 95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 275, yshift = 95] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(270)},{2*sin(270)});

%%%%%%%%%%%%

\draw [xshift = -110, yshift = 190] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw [yshift = 190] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 110, yshift = 190] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 220, yshift = 190] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

%%%%%

\draw [xshift = -55, yshift = -95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\draw [xshift = 55, yshift = -95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\draw [xshift = 165, yshift = -95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\draw [xshift = 275, yshift = -95] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\node[ver] () at (1.1-4.4,-1.3){\tiny $w_{-1,-1}$};
\node[ver] () at (-2.3,-2.2){\tiny $w_{-2,-1}$};
\node[ver] () at (1.1-4.2,1.2){\tiny $v_{-1,0}$};
\node[ver] () at (.5-4.3,1.7){\tiny $v_{-2,0}$};

\node[ver] () at (-.9,-.6){\tiny $u_{-1,-1}$};
\node[ver] () at (-.8,-1.3){\tiny $v_{0,-1}$};
\node[ver] () at (0,-1.7){\tiny $v_{1,-1}$};
\node[ver] () at (2.7,-.6){\tiny $u_{1,-1}$};
\node[ver] () at (.8,-1.3){\tiny $w_{1,-1}$};
\node[ver] () at (1.3,-2.2){\tiny $w_{0,-1}$};
\node[ver] () at (2.6,.4){\tiny $u_{0,0}$};
\node[ver] () at (1,1.2){\tiny $v_{1,0}$};
\node[ver] () at (1.1,1.9){\tiny $v_{0,0}$};
\node[ver] () at (-1,.4){\tiny $u_{-2,0}$};
\node[ver] () at (-.5,1.2){\tiny $w_{-2,0}$};
\node[ver] () at (-1.4,1.9){\tiny $w_{-1,0}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (3.2,-1.3){\tiny $v_{2,-1}$};
\node[ver] () at (3.8,-1.7){\tiny $v_{3,-1}$};
\node[ver] () at (5.1,-.5){\tiny $u_{3,-1}$};
\node[ver] () at (1.1+3.6,-1.3){\tiny $w_{3,-1}$};
\node[ver] () at (1.3+3.8,-2.2){\tiny $w_{2,-1}$};
\node[ver] () at (1.4+3.8,.5){\tiny $u_{2,0}$};
\node[ver] () at (1.1+3.8,1.1){\tiny $v_{3,0}$};
\node[ver] () at (5,1.9){\tiny $v_{2,0}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (-.7+3.8,1.3){\tiny $w_{0,0}$};
\node[ver] () at (2.7,1.9){\tiny $w_{1,0}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (6.9,-1.3){\tiny $v_{4,-1}$};
\node[ver] () at (6.7,-2.2){\tiny $v_{5,-1}$};
\node[ver] () at (1.4+7.6,-.5){\tiny $u_{5,-1}$};
\node[ver] () at (8.4,-1.3){\tiny $w_{5,-1}$};
\node[ver] () at (1.3+7.6,-2.2){\tiny $w_{4,-1}$};
\node[ver] () at (1.5+7.6,.5){\tiny $u_{4,0}$};
\node[ver] () at (1.1+7.6,1.1){\tiny $v_{5,0}$};
\node[ver] () at (8.8,1.9){\tiny $v_{4,0}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (-.7+7.6,1.3){\tiny $w_{2,0}$};
\node[ver] () at (-.4+7,1.9){\tiny $w_{3,0}$};

%%%%%%%%%%%%
%\node[ver] () at (1.1-4.2,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (1-4.1,-1.2 + 4){\tiny $u_{-3,0}$};

%\node[ver] () at (.9,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (0.8,-1.2 + 4){\tiny $u_{-1,0}$};

%\node[ver] () at (4.6,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (4.5,-1.2 + 4){\tiny $u_{1,0}$};

%\node[ver] () at (8.5,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (8.3,-1.2 + 4){\tiny $u_{3,0}$};

\node[ver] () at (1.2-4,-1.2 - 1.7){\tiny $u_{-2,-1}$};
\node[ver] () at (1.4-.4,-1.2 - 1.7){\tiny $u_{0,-1}$};
\node[ver] () at (1.4+3.4,-1.2 - 1.7){\tiny $u_{2,-1}$};
\node[ver] () at (1.6+7,-1.2 - 1.7){\tiny $u_{4,-1}$};
%%%%%%%%

\node[ver] () at (-3.3,5.3){\tiny $w_{-3,1}$};
\node[ver] () at (-2.5,4.6){\tiny $w_{-4,1}$};
\node[ver] () at (1.1-4.2,7.8){\tiny $v_{-3,2}$};
\node[ver] () at (.5-4.3,1.7+6.6){\tiny $v_{-4,2}$};

\node[ver] () at (-1.2,-.5+6.7){\tiny $u_{-3,1}$};
\node[ver] () at (-.7,5.3){\tiny $v_{-2,1}$};
\node[ver] () at (-1.2,4.6){\tiny $v_{-1,1}$};
\node[ver] () at (1.2,-.5+6.7){\tiny $u_{-1,1}$};
\node[ver] () at (.8,5.3){\tiny $w_{-1,1}$};
\node[ver] () at (1.4,4.6){\tiny $w_{-2,1}$};
\node[ver] () at (1.1,.5+6.7){\tiny $u_{-2,2}$};
\node[ver] () at (.8,7.8){\tiny $v_{-1,2}$};
\node[ver] () at (1.2,8.7){\tiny $v_{-2,2}$};
\node[ver] () at (-2.8,.5+6.7){\tiny $u_{-4,2}$};
\node[ver] () at (-.6,7.8){\tiny $w_{-4,2}$};
\node[ver] () at (-1.2,8.7){\tiny $w_{-3,2}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (2.1,5){\tiny $v_{0,1}$};
\node[ver] () at (3.7,4.9){\tiny $v_{1,1}$};
\node[ver] () at (1.4+3.8,-.5+6.7){\tiny $u_{1,1}$};
\node[ver] () at (1.1+3.8,-1.1+6.7){\tiny $w_{1,1}$};
\node[ver] () at (1.3+3.8,-1.6+6.2){\tiny $w_{0,1}$};
\node[ver] () at (1.4+3.8,.5+6.7){\tiny $u_{0,2}$};
\node[ver] () at (1.1+3.8,7.8){\tiny $v_{1,2}$};
\node[ver] () at (4.8,8.7){\tiny $v_{0,2}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (3.4,7.8){\tiny $w_{-2,2}$};
\node[ver] () at (3.8,8.2){\tiny $w_{-1,2}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (-1+7.6,-1.1+6.7){\tiny $v_{2,1}$};
\node[ver] () at (-.5+7.6,-1.6+6.7){\tiny $v_{3,1}$};
\node[ver] () at (1.4+7.6,-.5+6.7){\tiny $u_{3,1}$};
\node[ver] () at (1.1+7.6,-1.1+6.7){\tiny $w_{3,1}$};
\node[ver] () at (.5+7.6,-1.6+6.7){\tiny $w_{2,1}$};
\node[ver] () at (1.5+7.6,.5+6.7){\tiny $u_{2,2}$};
\node[ver] () at (1.1+7.6,7.8){\tiny $v_{3,2}$};
\node[ver] () at (8.7,8.7){\tiny $v_{2,2}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (-.7+7.6,7.8){\tiny $w_{0,2}$};
\node[ver] () at (6.5,8.7){\tiny $w_{1,2}$};

%%%%%%%%%%%%
%\node[ver] () at (1.1-4.2,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (1-4.1,-1.2 + 4+6.7){\tiny $u_{-5,2}$};

%\node[ver] () at (.9,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (0.8,-1.2 + 4+6.7){\tiny $u_{-3,2}$};

%\node[ver] () at (4.6,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (4.6,-1.2 + 4+6.7){\tiny $u_{-1,2}$};

%\node[ver] () at (8.5,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (8.4,-1.2 + 4+6.7){\tiny $u_{1,2}$};
%%%
%\node[ver] () at (1.1-4.2,-1.2 + 10.5){\tiny $u_{-1,-1}$};
%\node[ver] () at (1.2-.4,-1.2 + 10.5){\tiny $u_{-1,-1}$};
%\node[ver] () at (1.3+3.4,-1.2 + 10.5){\tiny $u_{-1,-1}$};
%\node[ver] () at (1.5+7,-1.2 + 10.5){\tiny $u_{-1,-1}$};

\node[ver] () at (1.1-4.2,-1.2 - 1.7+6.7){\tiny $u_{-4,1}$};
\node[ver] () at (1.2-.4,-1.2 - 1.7+6.7){\tiny $u_{-2,1}$};
\node[ver] () at (1+3.5,-1.2 - 1.7+6.7){\tiny $u_{0,1}$};
\node[ver] () at (1.4+7,-1.2 - 1.7+6.7){\tiny $u_{2,1}$};
%%%%%%%%

\draw [thick, dotted] (2,3.3) -- (5.8,3.3);
\draw [thick, dotted] (2,3.3) -- (3.7,6.7);
\draw [thick, dotted] (2,3.3) -- (0,6.7);

\node[ver] () at (2,3.3){$\bullet$};
\put(2.8,6.3){\mbox{$O$}}
\node[ver] () at (5.8,3.3){$\bullet$};
\put(12,6.3){\mbox{$A_6$}}
\node[ver] () at (3.7,6.7){$\bullet$};
\put(8,13){\mbox{$B_6$}}
\node[ver] () at (0,6.7){$\bullet$};

\node[ver] () at (3, -4){\normalsize (d) $E_{6}([3^1, 12^2])$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.2]

\draw[edge, thin](5,5)--(10,5)--(10,10)--(5,10)--(5,5);
\draw[edge, thin](15,2.5)--(20,2.5)--(20,7.5)--(15,7.5)--(15,2.5);
\draw[edge, thin](25,0)--(30,0)--(30,5)--(25,5)--(25,0);
\draw[edge, thin](10,5)--(15,2.5);
\draw[edge, thin](10,10)--(15,7.5);
\draw[edge, thin](10,5)--(15,7.5);
\draw[edge](4,5.5)--(5,5)--(10,5)--(15,2.5)--(20,2.5)--(25,0)--(30,0)--(31,-0.5);

\draw[edge](12,-8.5)--(12.5,-7.5)--(12.5,-2.5)--(15,2.5)--(15,7.5)--(17.5,12.5)--(17.5,17.5)--(18,18.5);

\node[ver] () at (10.3,-5.2){\scriptsize $u_{-1,-2}$};
\node[ver] () at (15,-7){\scriptsize $u_{0,-2}$};
\node[ver] () at (20.2,-7.7){\scriptsize $u_{1,-2}$};

\node[ver] () at (10.2,0){\scriptsize $u_{-1,-1}$};
\node[ver] () at (15.1,-3.5){\scriptsize $u_{0,-1}$};
\node[ver] () at (19.8,-2.7){\scriptsize $u_{1,-1}$};
\node[ver] () at (24.9,-4.5){\scriptsize $u_{2,-1}$};
\node[ver] () at (29.7,-5){\scriptsize $u_{3,-1}$};

\node[ver] () at (7,5.5){\scriptsize $u_{-2,0}$};
\node[ver] () at (13,4.8){\scriptsize $u_{-1,0}$};
\node[ver] () at (13,1.8){\scriptsize $u_{0,0}$};
\node[ver] () at (22.5,2.3){\scriptsize $u_{1,0}$};
\node[ver] () at (26.7,.5){\scriptsize $u_{2,0}$};
\node[ver] () at (32,-.2){\scriptsize $u_{3,0}$};

\node[ver] () at (7.5,10.5){\scriptsize $u_{-2,1}$};
\node[ver] () at (12.5,10){\scriptsize $u_{-1,1}$};
\node[ver] () at (17,8){\scriptsize $u_{0,1}$};
\node[ver] () at (22,7.3){\scriptsize $u_{1,1}$};
\node[ver] () at (27,5.5){\scriptsize $u_{2,1}$};
\node[ver] () at (32,4.8){\scriptsize $u_{3,1}$};

\node[ver] () at (10,14.2){\scriptsize $u_{-2,2}$};
\node[ver] () at (15.5,14.6){\scriptsize $u_{-1,2}$};
\node[ver] () at (19.6,11.7){\scriptsize $u_{0,2}$};
\node[ver] () at (25,12.2){\scriptsize $u_{1,2}$};
\node[ver] () at (29.1,10.6){\scriptsize $u_{2,2}$};

\node[ver] () at (19.2,16.7){\scriptsize $u_{0,3}$};
\node[ver] () at (24.7,17.3){\scriptsize $u_{1,3}$};
\node[ver] () at (29.1,14){\scriptsize $u_{2,3}$};

 \draw[edge, thin](20,2.5)--(25,0);
 \draw[edge, thin](20,7.5)--(25,5);
 \draw[edge, thin](20,2.5)--(25,5);
 \draw[edge, thin](30,5)--(31,7);
 \draw[edge, thin](30,5)--(31,4.5);
 \draw[edge, thin](30,0)--(31,0.5);
%\draw[edge, thin](30,0)--(31,-1);
%\draw[edge, thin](5,5)--(4,6);
 \draw[edge, thin](5,10)--(4,10.4);

 \draw[edge, thin](10,10)--(7.5,15)--(5,10);
 \draw[edge, thin](10,10)--(7.5,15)--(12.5,15)--(10,10);
 \draw[edge, thin](20,7.5)--(17.5,12.5)--(15,7.5);
 \draw[edge, thin](20,7.5)--(17.5,12.5)--(22.5,12.5)--(20,7.5);
 \draw[edge, thin](30,5)--(27.5,10)--(25,5);
 \draw[edge, thin](12.5,15)--(17.5,12.5);
 \draw[edge, thin](22.5,12.5)--(27.5,10);
 \draw[edge, thin](17.5,17.5)--(12.5,15);
\draw[edge, thin](17.5,12.5)--(22.5,12.5)--(22.5,17.5)--(17.5,17.5)--(17.5,12.5);
 \draw[edge, thin](22.5,17.5)--(27.5,15)--(22.5,12.5);
 \draw[edge, thin](27.5,15)--(27.5,10);
 \draw[edge, thin](27.5,15)--(31,15);
 \draw[edge, thin](27.5,10)--(31,10);
 \draw[edge, thin](7.5,15)--(5.5,16);
 \draw[edge, thin](12.5,15)--(12.5,18);
 \draw[edge, thin](17.5,17.5)--(15.5,18.5);
 \draw[edge, thin](5,10)--(4,9.5);
 \draw[edge, thin](5,5)--(3.5,3);
 \draw[edge, thin](7.5,15)--(7.5,18);
%\draw[edge, thin](17.5,17.5)--(18.5,19);
 \draw[edge, thin](22.5,17.5)--(23.5,19);
 \draw[edge, thin](22.5,17.5)--(21.5,19);
 \draw[edge, thin](27.5,15)--(28.5,17);

 \draw[edge, thin](10,5)--(7.5,0)--(5,5);
 \draw[edge, thin](10,5)--(7.5,0)--(12.5,-2.5)--(15,2.5);
 \draw[edge, thin](20,2.5)--(17.5,-2.5)--(15,2.5);
 \draw[edge, thin](17.5,-2.5)--(12.5,-2.5);
 \draw[edge, thin](30,0)--(27.5,-5)--(25,0);
 \draw[edge, thin](27.5,-5)--(22.5,-5)--(25,0);
 \draw[edge, thin](22.5,-5)--(17.5,-2.5);
\draw[edge, thin](17.5,-2.5)--(12.5,-2.5)--(12.5,-7.5)--(17.5,-7.5)--(17.5,-2.5);
 \draw[edge, thin](22.5,-5)--(17.5,-7.5);
 \draw[edge, thin](12.5,-2.5)--(12.5,-7.5)--(7.5,-5)--(12.5,-2.5);
 \draw[edge, thin](7.5,-5)--(7.5,0);
 \draw[edge, thin](7.5,-5)--(6.5,-7);
 \draw[edge, thin](7.5,-5)--(4.5,-5);
 \draw[edge, thin](7.5,0)--(4.5,0);
 \draw[edge, thin](22.5,-5)--(22.5,-7.5);
 \draw[edge, thin](17.5,-7.5)--(19.5,-8.5);
 \draw[edge, thin](17.5,-7.5)--(17,-8.5);
 \draw[edge, thin](12.5,-7.5)--(13,-8.5);
%\draw[edge, thin](12.5,-7.5)--(11.5,-8.5);
%\draw[edge, thin](27.5,-5)--(28.5,-6.5);
 \draw[edge, thin](27.5,-5)--(27.5,-7);
 \draw[edge, thin](27.5,-5)--(29.5,-6);

 \node[ver] () at (17.5,5){\scriptsize $\bullet$};
\node[ver] () at (27.5,2.5){\scriptsize $\bullet$};
\node[ver] () at (7.5,7.5){\scriptsize $\bullet$};
\node[ver] () at (15,-5){\scriptsize $\bullet$};
\node[ver] () at (20,15){\scriptsize $\bullet$};

\put(22.4,2.2){\mbox{$A_1$}}
\put(16.4,12.2){\mbox{$B_1$}}
\put(13,3.3){\mbox{$O$}}

%\draw[edge, thin](16.5,5)--(18.5,5);
%\draw[edge, thin](17.5,4)--(17.5,6);
 \draw [dashed] (3.5,8.5) -- (31.5,1.5);
 %\draw [dashed] (15,-5) -- (20,15);
\draw [dashed] (14,-9) -- (21,19);

\node[ver] () at (16, -11){\normalsize (e) $E_{1}([3^2, 4^1, 3^1, 4^1])$};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=.14]

\draw[edge, thin](-1.5,0)--(51.5,0);
\draw[edge, thin](-1.5,10)--(51.5,10);
\draw[edge, thin](-1.5,20)--(51.5,20);
\draw[edge, thin](-1.5,30)--(51.5,30);

\draw[edge, thin](-0.5,19)--(5.5,31);

\draw[edge, thin](-.5,-1)--(15.5,31);
\draw[edge, thin](9.5,-1)--(25.5,31);
\draw[edge, thin](19.5,-1)--(35.5,31);
\draw[edge, thin](29.5,-1)--(45.5,31);
\draw[edge, thin](39.5,-1)--(51.5,23);
\draw[edge, thin](49.5,-1)--(51.5,3);
%\draw[edge, thin](59.5,-1)--(70.5,21);

%\draw[edge, thin](40.5,5)--(45,0)

\draw[edge, thin](5.5,-1)--(-0.5,11);
\draw[edge, thin](15.5,-1)--(-0.5,31);
\draw[edge, thin](25.5,-1)--(9.5,31);
\draw[edge, thin](35.5,-1)--(19.5,31);
\draw[edge, thin](45.5,-1)--(29.5,31);

\draw[edge, thin](50.5,9)--(39.5,31);

\draw[edge, thin](51.5,27)--(49.5,31);

\draw [dashed] (22.5,15) -- (32.5,15);
\draw [dashed] (22.5,15) -- (17.5,25);
\draw [dashed] (22.5,15) -- (27.5,25);

\node[ver] () at (22.5,15){\scriptsize $\bullet$};
\node[ver] () at (32.5,15){\scriptsize $\bullet$};
\node[ver] () at (27.5,25){\scriptsize $\bullet$};
\node[ver] () at (17.5,25){\scriptsize $\bullet$};

\put(18.5,8.5){\mbox{$A_4$}}
\put(16,13.5){\mbox{$B_4$}}
\put(12,7.5){\mbox{$O$}}

\node[ver] () at (2.5,-1.7){\scriptsize ${w_{-2,-1}}$};
\node[ver] () at (7.5,1.2){\scriptsize ${v_{-1,-1}}$};
\node[ver] () at (12.5,-1.7){\scriptsize ${w_{-1,-1}}$};
\node[ver] () at (17.5,1.2){\scriptsize ${v_{0,-1}}$};
\node[ver] () at (22.5,-1.7){\scriptsize ${w_{0,-1}}$};
\node[ver] () at (27.5,1.2){\scriptsize ${v_{1,-1}}$};
\node[ver] () at (32.5,-1.7){\scriptsize ${w_{1,-1}}$};
\node[ver] () at (37.5,1.2){\scriptsize ${v_{2,-1}}$};
\node[ver] () at (42.5,-1.7){\scriptsize ${w_{2,-1}}$};
\node[ver] () at (47.5,1.2){\scriptsize ${v_{3,-1}}$};
\node[ver] () at (52.5,-1.7){\scriptsize ${w_{3,-1}}$};
%\node[ver] () at (57.5,1.2){\scriptsize ${v_{4,-1}}$};
%\node[ver] () at (62.5,-1.7){\scriptsize ${w_{5,-1}}$};
%\node[ver] () at (67.5,1.2){\scriptsize ${v_{5,-1}}$};

\node[ver] () at (6.3,5){\scriptsize ${u_{-2,-1}}$};
\node[ver] () at (16.3,5){\scriptsize ${u_{-1,-1}}$};
\node[ver] () at (25.5,5){\scriptsize ${u_{0,-1}}$};
\node[ver] () at (35.5,5){\scriptsize ${u_{1,-1}}$};
\node[ver] () at (45.5,5){\scriptsize ${u_{2,-1}}$};
%\node[ver] () at (55.5,5){\scriptsize ${u_{3,-1}}$};
%\node[ver] () at (65.5,5){\scriptsize ${u_{4,-1}}$};

\node[ver] () at (2.9,11){\scriptsize ${v_{-2,0}}$};
\node[ver] () at (7.5,8.7){\scriptsize ${w_{-2,0}}$};
\node[ver] () at (12.5,11){\scriptsize ${v_{-1,0}}$};
\node[ver] () at (17.5,8.7){\scriptsize ${w_{-1,0}}$};
\node[ver] () at (22,11){\scriptsize ${v_{0,0}}$};
\node[ver] () at (27,8.7){\scriptsize ${w_{0,0}}$};
\node[ver] () at (32,11){\scriptsize ${v_{1,0}}$};
\node[ver] () at (37,8.7){\scriptsize ${w_{1,0}}$};
\node[ver] () at (42,11){\scriptsize ${v_{2,0}}$};
\node[ver] () at (47,8.7){\scriptsize ${w_{2,0}}$};
\node[ver] () at (52,11){\scriptsize ${v_{3,0}}$};
%\node[ver] () at (57,9){\scriptsize ${w_{3,0}}$};
%\node[ver] () at (62,11){\scriptsize ${v_{4,0}}$};
%\node[ver] () at (67,9){\scriptsize ${w_{4,0}}$};

\node[ver] () at (5,15){\scriptsize ${u_{-2,0}}$};
\node[ver] () at (15,15){\scriptsize ${u_{-1,0}}$};
\node[ver] () at (30,13.5){\scriptsize ${u_{0,0}}$};
\node[ver] () at (40.5,15){\scriptsize ${u_{1,0}}$};
\node[ver] () at (50,15){\scriptsize ${u_{2,0}}$};
%\node[ver] () at (55,15){\scriptsize ${u_{3,0}}$};
%\node[ver] () at (65,15){\scriptsize ${u_{4,0}}$};

\node[ver] () at (2.5,18.5){\scriptsize ${w_{-1,1}}$};
\node[ver] () at (8,20.7){\scriptsize ${v_{-2,1}}$};
\node[ver] () at (13,18.5){\scriptsize ${w_{-2,1}}$};
\node[ver] () at (18,20.7){\scriptsize ${v_{-1,1}}$};
\node[ver] () at (23,18.5){\scriptsize ${w_{-1,1}}$};
\node[ver] () at (27.5,20.7){\scriptsize ${v_{0,1}}$};
\node[ver] () at (32,18.5){\scriptsize ${w_{0,1}}$};
\node[ver] () at (37.5,20.7){\scriptsize ${v_{1,1}}$};
\node[ver] () at (42,18.5){\scriptsize ${w_{1,1}}$};
\node[ver] () at (47.5,20.7){\scriptsize ${v_{2,1}}$};
\node[ver] () at (52,18.5){\scriptsize ${w_{2,1}}$};
%\node[ver] () at (57.5,20.7){\scriptsize ${v_{3,1}}$};
%\node[ver] () at (62.5,20.7){\scriptsize ${w_{3,1}}$};
%\node[ver] () at (67.5,20.7){\scriptsize ${v_{4,1}}$};

\node[ver] () at (6,25){\scriptsize ${u_{-3,1}}$};
\node[ver] () at (15.5,24){\scriptsize ${u_{-2,1}}$};
\node[ver] () at (25.5,24){\scriptsize ${u_{-1,1}}$};
\node[ver] () at (35.5,25){\scriptsize ${u_{0,1}}$};
\node[ver] () at (45,25){\scriptsize ${u_{1,1}}$};
%\node[ver] () at (55,25){\scriptsize ${u_{2,1}}$};
%\node[ver] () at (65,25){\scriptsize ${u_{3,1}}$};

\node[ver] () at (2.5,31){\scriptsize ${v_{-3,2}}$};
\node[ver] () at (7.7,28.5){\scriptsize ${w_{-3,2}}$};
\node[ver] () at (12.5,31){\scriptsize ${v_{-2,2}}$};
\node[ver] () at (17.5,28.5){\scriptsize ${w_{-2,2}}$};
\node[ver] () at (22.5,31){\scriptsize ${v_{-1,2}}$};
\node[ver] () at (27.5,28.5){\scriptsize ${w_{-1,2}}$};
\node[ver] () at (32.5,31){\scriptsize ${v_{0,2}}$};
\node[ver] () at (37.5,28.5){\scriptsize ${w_{0,2}}$};
\node[ver] () at (42.5,31){\scriptsize ${v_{1,2}}$};
\node[ver] () at (47.5,28.5){\scriptsize ${w_{1,2}}$};
\node[ver] () at (52.5,31){\scriptsize ${v_{2,2}}$};
%\node[ver] () at (57.5,29){\scriptsize ${w_{2,2}}$};
%\node[ver] () at (62.5,31.7){\scriptsize ${v_{3,2}}$};
%\node[ver] () at (67.5,29){\scriptsize ${w_{3,2}}$};

\node[ver] () at (28,-6) {\normalsize (f) $E_4([3^1, 6^1, 3^1, 6^1])$};

\end{tikzpicture}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\setlength{\unitlength}{2.5mm}
%\begin{picture}(58,24)(-24,-7.5)
\begin{picture}(58,23)(-6,-7)

%%%%%%%%%%%%%%%%%%%%%%% E7 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\thinlines

\put(-6,-3){\line(1,0){17}}\put(19,-3){\line(1,0){15}}
\put(-6,0){\line(1,0){7}}\put(9,0){\line(1,0){20}}
\put(-1,3){\line(1,0){20}}\put(27,3){\line(1,0){7}}
\put(-6,6){\line(1,0){15}}\put(17,6){\line(1,0){17}}
\put(-6,9){\line(1,0){5}}\put(7,9){\line(1,0){20}}
\put(-6,12){\line(1,0){23}}\put(25,12){\line(1,0){9}}
\put(-6,15){\line(1,0){13}}\put(15,15){\line(1,0){19}}

\put(10.7,14.85){\mbox{${}_\bullet$}} %(11,15)
\put(12.7,5.85){\mbox{${}_\bullet$}} %(13,6)
\put(20.7,11.85){\mbox{${}_\bullet$}} %(21,12)
\put(22.7,2.85){\mbox{${}_\bullet$}} %(23,3)

%\put(10.6,14.7){\mbox{$\bullet$}} %(11,15)
%\put(12.6,5.7){\mbox{$\bullet$}} %(13,6)
%\put(20.6,11.7){\mbox{$\bullet$}} %(21,12)
%\put(22.6,2.7){\mbox{$\bullet$}} %(23,3)

%\put(16.77,5.62){\mbox{$\cdot$}} %(17,6)
\put(13.27,5.45){\mbox{$\cdot$}} %(13.5,5.85)
\put(13.77,5.3){\mbox{$\cdot$}} %(14,5.7)
\put(14.27,5.15){\mbox{$\cdot$}} %(14.5,5.55)
\put(14.77,5){\mbox{$\cdot$}} %(15,5.4)
\put(15.27,4.85){\mbox{$\cdot$}} %(15.5,5.25)
\put(15.77,4.7){\mbox{$\cdot$}} %(16,5.1)
\put(16.27,4.55){\mbox{$\cdot$}} %(16.5,4.95)
\put(16.77,4.4){\mbox{$\cdot$}} %(17,4.8)
\put(17.27,4.25){\mbox{$\cdot$}} %(17.5,4.65)
\put(17.77,4.1){\mbox{$\cdot$}} %(18,4.5)
\put(18.27,3.95){\mbox{$\cdot$}} %(18.5,4.35)
\put(18.77,3.8){\mbox{$\cdot$}} %(19,4.2)
\put(19.27,3.65){\mbox{$\cdot$}} %(19.5,4.05)
\put(19.77,3.5){\mbox{$\cdot$}} %(20,3.9)
\put(20.27,3.35){\mbox{$\cdot$}} %(20.5,3.75)
\put(20.77,3.2){\mbox{$\cdot$}} %(21,3.6)
\put(21.27,3.05){\mbox{$\cdot$}} %(21.5,3.45)
\put(21.77,2.9){\mbox{$\cdot$}} %(22,3.3)
\put(22.27,2.75){\mbox{$\cdot$}} %(22.5,3.15)
\put(23.5,2.75){\mbox{$A_5$}}

\put(13.17,5.9){\mbox{$\cdot$}} %(13.4,6.3)
\put(13.57,6.2){\mbox{$\cdot$}} %(13.8,6.6)
\put(13.97,6.5){\mbox{$\cdot$}} %(14.2,6.9)
\put(14.37,6.8){\mbox{$\cdot$}} %(14.6,7.2)
\put(14.77,7.1){\mbox{$\cdot$}} %(15,7.5)
\put(15.17,7.4){\mbox{$\cdot$}} %(15.4,7.8)
\put(15.57,7.7){\mbox{$\cdot$}} %(15.8,8.1)
\put(15.97,8){\mbox{$\cdot$}} %(16.2,8.4)
\put(16.37,8.3){\mbox{$\cdot$}} %(16.6,8.7)
\put(16.77,8.6){\mbox{$\cdot$}} %(17,9)
\put(17.17,8.9){\mbox{$\cdot$}} %(17.4,9.3)
\put(17.57,9.2){\mbox{$\cdot$}} %(17.8,9.6)
\put(17.97,9.5){\mbox{$\cdot$}} %(18.2,9.9)
\put(18.37,9.8){\mbox{$\cdot$}} %(18.6,10.2)
\put(18.77,10.1){\mbox{$\cdot$}} %(19,10.5)
\put(19.17,10.4){\mbox{$\cdot$}} %(19.4,10.8)
\put(19.57,10.7){\mbox{$\cdot$}} %(19.8,11.1)
\put(19.97,11){\mbox{$\cdot$}} %(20.2,11.4)
\put(20.37,11.3){\mbox{$\cdot$}} %(20.6,11.7)
\put(21.5,11.3){\mbox{$B_5$}}

\put(10.87,14.15){\mbox{$\cdot$}} %(11.1,14.55)
\put(10.97,13.7){\mbox{$\cdot$}} %(11.2,14.1)
\put(11.07,13.25){\mbox{$\cdot$}} %(11.3,13.65)
\put(11.17,12.8){\mbox{$\cdot$}} %(11.4,13.2)
\put(11.27,12.35){\mbox{$\cdot$}} %(11.5,12.75)
\put(11.37,11.9){\mbox{$\cdot$}} %(11.6,12.2)
\put(11.47,11.45){\mbox{$\cdot$}} %(11.7,11.85)
\put(11.57,11){\mbox{$\cdot$}} %(11.8,11.4)
\put(11.67,10.55){\mbox{$\cdot$}} %(11.9,10.95)
\put(11.77,10.1){\mbox{$\cdot$}} %(12,10.5)

\put(11.87,9.65){\mbox{$\cdot$}} %(12.1,10.05)
\put(11.97,9.2){\mbox{$\cdot$}} %(12.2,9.6)
\put(12.07,8.75){\mbox{$\cdot$}} %(12.3,9.15)
\put(12.17,8.3){\mbox{$\cdot$}} %(12.4,8.7)
\put(12.27,7.85){\mbox{$\cdot$}} %(12.5,8.25)
\put(12.37,7.4){\mbox{$\cdot$}} %(12.6,7.8)
\put(12.47,6.95){\mbox{$\cdot$}} %(12.7,7.35)

\put(12.57,5.5){\mbox{$\cdot$}} %(12.8,6.9)
\put(12.67,6.05){\mbox{$\cdot$}} %(12.9,6.45)
\put(11.87,14.15){\mbox{$F_5$}}
\put(11.4,5){\mbox{$O$}}

%\put(10.65,14.6){$\bullet$}
%\put(20.65,11.61){$\bullet$}\put(8.65,11.61){$\circ$}\put(16.65,11.61){$\circ$}
%\put(30.65,8.6){$\bullet$}\put(2.65,8.6){$\bullet$}
%\put(12.65,5.6){$\bullet$} \put(4.65,5.6){$\circ$} \put(20.65,5.6){$\circ$}
%\put(22.65,2.59){$\bullet$} \put(-5.35,2.59){$\bullet$}
%\put(4.65,-.4){$\bullet$}\put(8.65,-.4){$\circ$} \put(16.65,-.4){$\circ$}\put(32.65,-.4){$\bullet$}
%\put(14.64,-3.4){$\bullet$}

\put(-5.65,14){\line(2,3){1.3}}
\put(-5.65,8){\line(2,3){5.3}}
\put(-3,6){\line(2,3){6.6}}
\put(-5.65,-4){\line(2,3){6.65}}\put(5,12){\line(2,3){2.5}}
\put(-1.65,-4){\line(2,3){10.65}}
\put(2,-4.5){\line(2,3){1}}\put(7,3){\line(2,3){8.7}}
\put(6.35,-4){\line(2,3){4.7}} \put(15,9){\line(2,3){4.7}}
\put(10.35,-4){\line(2,3){8.65}} \put(23,15){\line(2,3){1}}
\put(17,0){\line(2,3){10.7}}
\put(18.35,-4){\line(2,3){2.7}} \put(25,6){\line(2,3){6.5}}
\put(22.35,-4){\line(2,3){6.7}} \put(33,12){\line(2,3){1}}
\put(26.35,-4){\line(2,3){7.3}}
\put(30,-4.5){\line(2,3){1}}

\put(-4.35,-4){\line(-2,3){1.5}}
\put(-.35,-4){\line(-2,3){2.7}}
\put(3.65,-4){\line(-2,3){9.5}}
\put(8,-4.5){\line(-2,3){1}} \put(3,3){\line(-2,3){8.5}}
\put(11.65,-4){\line(-2,3){6.7}}\put(1,12){\line(-2,3){2.7}}
\put(13,0){\line(-2,3){10.7}}
\put(19.65,-4){\line(-2,3){4.7}}\put(11,9){\line(-2,3){4.7}}
\put(23.65,-4){\line(-2,3){10.7}}
\put(27.65,-4){\line(-2,3){2.7}}\put(21,6){\line(-2,3){6.7}}
\put(31.65,-4){\line(-2,3){8.7}} \put(19,15){\line(-2,3){1}}
\put(31,3){\line(-2,3){8.7}}
\put(29,12){\line(-2,3){2.7}} \put(34,4.5){\line(-2,3){1}}
\put(34,10.5){\line(-2,3){3.6}}

 \put(-4.5,-2.6){\mbox{\tiny $u_{-3,-3}$}}
 \put(-.5,-2.6){\mbox{\tiny $u_{-2,-3}$}}
 \put(3.5,-2.6){\mbox{\tiny $u_{-1,-3}$}}
 \put(7.5,-2.6){\mbox{\tiny $u_{0,-3}$}}
 \put(11.5,-2.6){\mbox{\tiny $u_{1,-3}$}}
 %\put(15.7,-2.6){\mbox{\tiny $u_{2,-3}$}}
 \put(19.5,-2.6){\mbox{\tiny $u_{3,-3}$}}
 \put(23.5,-2.6){\mbox{\tiny $u_{4,-3}$}}
 \put(27.5,-2.6){\mbox{\tiny $u_{5,-3}$}}
 \put(31,-2.6){\mbox{\tiny $u_{6,-3}$}}

 \put(-2.5,.4){\mbox{\tiny $u_{-3,-2}$}}
 \put(1.5,.4){\mbox{\tiny $u_{-2,-2}$}}
 %\put(5.5,.4){\mbox{\tiny $u_{-1,-2}$}}
 \put(9.5,.4){\mbox{\tiny $u_{0,-2}$}}
 \put(13.5,.4){\mbox{\tiny $u_{1,-2}$}}
 \put(17.5,.4){\mbox{\tiny $u_{2,-2}$}}
 \put(21.5,.4){\mbox{\tiny $u_{3,-2}$}}
 \put(25.5,.4){\mbox{\tiny $u_{4,-2}$}}
 \put(29.5,.4){\mbox{\tiny $u_{5,-2}$}}
 %\put(33.5,.4){\mbox{\tiny $u_{6,-2}$}}

%\put(8,1.5){\line(-2,3){6}}
%\put(-8.5,3.4){\mbox{\tiny $u_{-5,-1}$}}
%\put(-4.5,3.4){\mbox{\tiny $u_{-4,-1}$}}
 \put(-.5,3.4){\mbox{\tiny $u_{-3,-1}$}}
 \put(3.5,3.4){\mbox{\tiny $u_{-2,-1}$}}
 \put(7.5,3.4){\mbox{\tiny $u_{-1,-1}$}}
 \put(11,3.4){\mbox{\tiny $u_{0,-1}$}}
 \put(15.5,3.4){\mbox{\tiny $u_{1,-1}$}}
 \put(19.5,2.5){\mbox{\tiny $u_{2,-1}$}}
 %\put(23.5,3.4){\mbox{\tiny $u_{3,-1}$}}
 \put(27.5,3.4){\mbox{\tiny $u_{4,-1}$}}
 \put(31.5,3.4){\mbox{\tiny $u_{5,-1}$}}

 \put(-2.5,6.4){\mbox{\tiny $u_{-4,0}$}}
 \put(1 ,6.4){\mbox{\tiny $u_{-3,0}$}}
 \put(5.6,6.4){\mbox{\tiny $u_{-2,0}$}}
 \put(9.6,6.4){\mbox{\tiny $u_{-1,0}$}}
 %\put(13.4,6.4){\mbox{\tiny $u_{0,0}$}}
 \put(17.4,6.4){\mbox{\tiny $u_{1,0}$}}
 \put(21.4,6.4){\mbox{\tiny $u_{2,0}$}}
 \put(25.4,6.4){\mbox{\tiny $u_{3,0}$}}
 \put(29 ,6.4){\mbox{\tiny $u_{4,0}$}}
 \put(33.4,6.4){\mbox{\tiny $u_{5,0}$}}

 \put(-4.2,9.4){\mbox{\tiny $u_{-5,1}$}}
 \put(-.3,9.4){\mbox{\tiny $u_{-4,1}$}}
 %\put(3.7,9.4){\mbox{\tiny $u_{-3,1}$}}
 \put(7.7,9.4){\mbox{\tiny $u_{-2,1}$}}
 \put(11.7,9.4){\mbox{\tiny $u_{-1,1}$}}
 \put(15.6,9.4){\mbox{\tiny $u_{0,1}$}}
 \put(19,9.4){\mbox{\tiny $u_{1,1}$}}
 \put(23.6,9.4){\mbox{\tiny $u_{2,1}$}}
 \put(27.6,9.4){\mbox{\tiny $u_{3,1}$}}
 %\put(31.6,9.4){\mbox{\tiny $u_{4,1}$}}

 \put(-2.4,12.4){\mbox{\tiny $u_{-5,2}$}}
 \put(1.6,12.4){\mbox{\tiny $u_{-4,2}$}}
 \put(5.6,12.4){\mbox{\tiny $u_{-3,2}$}}
 \put(9.3,12.4){\mbox{\tiny $u_{-2,2}$}}
 \put(13.6,12.4){\mbox{\tiny $u_{-1,2}$}}
 \put(17.6,12.4){\mbox{\tiny $u_{0,2}$}}
 %\put(21.6,12.4){\mbox{\tiny $u_{1,2}$}}
 \put(25.6,12.4){\mbox{\tiny $u_{2,2}$}}
 \put(29.6,12.4){\mbox{\tiny $u_{3,2}$}}
 \put(33.6,12.4){\mbox{\tiny $u_{4,2}$}}

 \put(-4.4,15.4){\mbox{\tiny $u_{-6,3}$}}
 \put(-.4,15.4){\mbox{\tiny $u_{-5,3}$}}
 \put(3.6,15.4){\mbox{\tiny $u_{-4,3}$}}
 \put(7.6,15.4){\mbox{\tiny $u_{-3,3}$}}
 %\put(11.6,15.4){\mbox{\tiny $u_{-2,3}$}}
 \put(15.6,15.4){\mbox{\tiny $u_{-1,3}$}}
 \put(19.6,15.4){\mbox{\tiny $u_{0,3}$}}
 \put(23.6,15.4){\mbox{\tiny $u_{1,3}$}}
 \put(27.6,15.4){\mbox{\tiny $u_{2,3}$}}
 \put(31.6,15.4){\mbox{\tiny $u_{3,3}$}}
 %\put(35.6,15.4){\mbox{\tiny $u_{4,3}$}}

%\dashline[500]{10}[1](13,6)(11.2,15)
%\draw [dashed] (17.5,8.8) -- (23.8,12);
%\draw [dashed] (17.5,8.8) -- (24.8,6.8);

%\put(12.5,6){\mbox{\tiny $\bullet$}}
%\node[ver] () at (16.2,13.7){$\bullet$};
%\node[ver] () at (23.8,12){$\bullet$};
%\node[ver] () at (24.8,6.8){$\bullet$};

\put(6,-6.5) {(g) $E_5([3^4, 6^1])$}

\end{picture}
\begin{tikzpicture}[scale=0.45]
\draw [xshift = -80, yshift = 8] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = -80, yshift = -22] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = -140] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw [xshift = 60, yshift = 8] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 60, yshift = -22] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = -78, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = -90, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 62, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = 50, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 202, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = 190, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 342, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = 330, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 200, yshift = 8] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 200, yshift = -22] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 140] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 280] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 0, yshift = 50] (-.5,.15) -- (-1.13,1.05);
\draw [xshift = -26, yshift = 35] (-.5,.15) -- (-1.13,1.05);

\draw [xshift = 140, yshift = 50] (-.5,.15) -- (-1.13,1.05);
\draw [xshift = 114, yshift = 35] (-.5,.15) -- (-1.13,1.05);

\draw [xshift = 280, yshift = 50] (-.5,.15) -- (-1.13,1.05);
\draw [xshift = 254, yshift = 35] (-.5,.15) -- (-1.13,1.05);

%%%%%%%%%

\draw [xshift = -68, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = -93, yshift = -85] (-.92,.7) -- (-1.13,1.05);

\draw [xshift = 72, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = 47, yshift = -85] (-.92,.7) -- (-1.13,1.05);

\draw [xshift = 212, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = 187, yshift = -85] (-.92,.7) -- (-1.13,1.05);

\draw [xshift = 352, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = 327, yshift = -85] (-.92,.7) -- (-1.13,1.05);

%%%

\draw [xshift = -70, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = -96, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = 70, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = 44, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = 210, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = 184, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = 350, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = 324, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = -72, yshift = 120] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = -12, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = -12, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 68, yshift = 120] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 128, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 128, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 208, yshift = 120] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 268, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 268, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 348, yshift = 120] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(270)},{2*sin(270)});

\draw [xshift = 272, yshift = 98] (-1.7,2.7) -- (-1.25,3.58);
\draw [xshift = 259, yshift = 130] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 132, yshift = 98] (-1.7,2.7) -- (-1.25,3.58);
\draw [xshift = 119, yshift = 130] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = -8, yshift = 98] (-1.7,2.7) -- (-1.25,3.58);
\draw [xshift = -21, yshift = 130] (-.35,1.05) -- (0.1,1.95);

%%%%%%%%%%%%

\draw [xshift = -83, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = -83, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = -143, yshift = 240] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw [xshift = 57, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 57, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = -3, yshift = 240] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 197, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 197, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

%%%%%
\draw [xshift = 317, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
\draw [xshift = 317, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});

\draw [xshift = 320, yshift = 7] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
\draw [xshift = 320, yshift = -21] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});

\draw [xshift = -153, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
\draw [xshift = -153, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
%%%%%%

\draw [xshift = 137, yshift = 240] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 277, yshift = 240] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

%%%%%

\draw [xshift = 275, yshift = -142] (-1.45,3.2) -- (-1.25,3.58);
\draw [xshift = 262, yshift = -110] (-.11,1.55) -- (0.1,1.95);

\draw [xshift = 135, yshift = -142] (-1.45,3.2) -- (-1.25,3.58);
\draw [xshift = 122, yshift = -110] (-.11,1.55) -- (0.1,1.95);

\draw [xshift = -5, yshift = -142] (-1.45,3.2) -- (-1.25,3.58);
\draw [xshift = -18, yshift = -110] (-.11,1.55) -- (0.1,1.95);

%%%%

\draw [xshift = -80, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = -93, yshift = 250] (-.35,1.05) -- (-.1,1.5);

\draw [xshift = 60, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = 47, yshift = 250] (-.35,1.05) -- (-.1,1.5);

\draw [xshift = 200, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = 187, yshift = 250] (-.35,1.05) -- (-.1,1.5);

\draw [xshift = 340, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = 327, yshift = 250] (-.35,1.05) -- (-.1,1.5);

%%%%

\draw [xshift = -1, yshift = 290] (-.6,.15) -- (-0.83,.55);
\draw [xshift = -26, yshift = 275] (-.6,.15) -- (-0.83,.55);

\draw [xshift = 139, yshift = 290] (-.6,.15) -- (-0.83,.55);
\draw [xshift = 114, yshift = 275] (-.6,.15) -- (-0.83,.55);

\draw [xshift = 279, yshift = 290] (-.6,.15) -- (-0.83,.55);
\draw [xshift = 254, yshift = 275] (-.6,.15) -- (-0.83,.55);

%\node[ver] () at (-1.2-5,-.5){\tiny $u_{-1,0}$};
%\node[ver] () at (-.8-5,-1.1){\tiny $v_{-1,0}$};
%\node[ver] () at (-.6-5,-1.6){\tiny $w_{-1,0}$};
\node[ver] () at (1-5,-.5){\tiny $x_{-1,-2}$};
\node[ver] () at (-4.3,-1.3){\tiny $y_{-1,-2}$};
\node[ver] () at (-3.3,-2.1){\tiny $z_{-1,-2}$};
\node[ver] () at (1-5,.5){\tiny $u_{-1,-1}$};
\node[ver] () at (-4.3,1.3){\tiny $v_{-1,-1}$};
\node[ver] () at (.1-5,1.7){\tiny $w_{-1,-1}$};
%\node[ver] () at (-1.2-5,.5){\tiny $x_{-1,1}$};
%\node[ver] () at (-.8-5,1.1){\tiny $y_{-1,1}$};
%\node[ver] () at (-.6-5,1.6){\tiny $z_{-1,1}$};

\node[ver] () at (-1.1,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (-.8,-1.3){\tiny $v_{0,-2}$};
\node[ver] () at (-1.5,-2){\tiny $w_{0,-2}$};
\node[ver] () at (1.1,-.5){\tiny $x_{0,-2}$};
\node[ver] () at (.8,-1.3){\tiny $y_{0,-2}$};
\node[ver] () at (1.4,-2.1){\tiny $z_{0,-2}$};
\node[ver] () at (1.1,.5){\tiny $u_{0,-1}$};
\node[ver] () at (.8,1.1){\tiny $v_{0,-1}$};
\node[ver] () at (1.4,1.9){\tiny $w_{0,-1}$};
\node[ver] () at (-1.1,.5){\tiny $x_{0,-1}$};
\node[ver] () at (-.8,1.1){\tiny $y_{0,-1}$};
\node[ver] () at (.1,1.5){\tiny $z_{0,-1}$};

\node[ver] () at (-1.1+5,-.5){\tiny $u_{1,-2}$};
\node[ver] () at (-.8+5,-1.3){\tiny $v_{1,-2}$};
\node[ver] () at (3.5,-2){\tiny $w_{1,-2}$};
\node[ver] () at (1.1+5,-.5){\tiny $x_{1,-2}$};
\node[ver] () at (.7+5,-1.3){\tiny $y_{1,-2}$};
\node[ver] () at (6.4,-2.1){\tiny $z_{1,-2}$};
\node[ver] () at (1.1+5,.5){\tiny $u_{1,-1}$};
\node[ver] () at (.8+5,1.1){\tiny $v_{1,-1}$};
\node[ver] () at (6.3,1.9){\tiny $w_{1,-1}$};
\node[ver] () at (-1.1+5,.5){\tiny $x_{1,-1}$};
\node[ver] () at (-.8+5,1.1){\tiny $y_{1,-1}$};
\node[ver] () at (5.1,1.5){\tiny $z_{1,-1}$};

\node[ver] () at (-1.2+10,-.5){\tiny $u_{2,-2}$};
\node[ver] () at (-.9+10,-1.3){\tiny $v_{2,-2}$};
\node[ver] () at (8.4,-2){\tiny $w_{2,-2}$};
\node[ver] () at (1+10,-.5){\tiny $x_{2,-2}$};
\node[ver] () at (.6+10,-1.3){\tiny $y_{2,-2}$};
\node[ver] () at (11.4,-2.1){\tiny $z_{2,-2}$};
\node[ver] () at (1+10,.5){\tiny $u_{2,-1}$};
\node[ver] () at (.7+10,1.1){\tiny $v_{2,-1}$};
\node[ver] () at (11.3,1.9){\tiny $w_{2,-1}$};
\node[ver] () at (-1.2+10,.5){\tiny $x_{2,-1}$};
\node[ver] () at (-.8+10,1.1){\tiny $y_{2,-1}$};
\node[ver] () at (10,1.5){\tiny $z_{2,-1}$};

%%%
\node[ver] () at (-1.1-2.5,-.5+4){\tiny $u_{-1,0}$};
\node[ver] () at (-1-2.3,-1.1+4){\tiny $v_{-1,0}$};
\node[ver] () at (-4,2.3){\tiny $w_{-1,0}$};
\node[ver] () at (1.2-2.6,-.5+4){\tiny $x_{-1,0}$};
\node[ver] () at (1-2.8,-1.1+4){\tiny $y_{-1,0}$};
\node[ver] () at (-1.1,2.2){\tiny $z_{-1,0}$};
\node[ver] () at (1.2-2.6,.5+4){\tiny $u_{-1,1}$};
\node[ver] () at (1-2.5,1.1+4){\tiny $v_{-1,1}$};
\node[ver] () at (.6-2.5,1.8+4){\tiny $w_{-1,1}$};
\node[ver] () at (-1.2-2.5,.5+4){\tiny $x_{-1,1}$};
\node[ver] () at (-1-2.5,1.1+4){\tiny $y_{-1,1}$};
\node[ver] () at (-.6-2.4,1.6+4){\tiny $z_{-1,1}$};

\node[ver] () at (-1.4+2.5,-.5+4.2){\tiny $u_{0,0}$};
\node[ver] () at (-1.2+2.6,-1.1+4){\tiny $v_{0,0}$};
\node[ver] () at (-.6+3,-1.6+4){\tiny $w_{0,0}$};
\node[ver] () at (1.2+2.5,-.5+4.2){\tiny $x_{0,0}$};
\node[ver] () at (1.1+2.2,-1.1+4){\tiny $y_{0,0}$};
\node[ver] () at (3.5,2.1){\tiny $z_{0,0}$};
\node[ver] () at (1.4+2.3,.5+4.2){\tiny $u_{0,1}$};
\node[ver] () at (1.4+3,1.1+4.4){\tiny $v_{0,1}$};
\node[ver] () at (.5+2.2,1.6+4.2){\tiny $w_{0,1}$};
\node[ver] () at (-1.4+2.5,.5+4.2){\tiny $x_{0,1}$};
\node[ver] () at (-1.2+1.5,1.1+4.4){\tiny $y_{0,1}$};
\node[ver] () at (2.4,6.3){\tiny $z_{0,1}$};

\node[ver] () at (-1.4+7.5,-.5+4.2){\tiny $u_{1,0}$};
\node[ver] () at (-1.2+7.6,-1.1+4){\tiny $v_{1,0}$};
\node[ver] () at (7.2,-1.6+4.1){\tiny $w_{1,0}$};
\node[ver] () at (1.2+7.5,-.5+4.2){\tiny $x_{1,0}$};
\node[ver] () at (1.1+7.1,-1.1+4){\tiny $y_{1,0}$};
\node[ver] () at (8.5,2.1){\tiny $z_{1,0}$};
\node[ver] () at (1.4+7.3,.5+4.2){\tiny $u_{1,1}$};
\node[ver] () at (1.1+7.2,1.1+4.3){\tiny $v_{1,1}$};
\node[ver] () at (8.5,1.6+4.5){\tiny $w_{1,1}$};
\node[ver] () at (-1.4+7.5,.5+4.2){\tiny $x_{1,1}$};
\node[ver] () at (-1.2+7.5,1.1+4.2){\tiny $y_{1,1}$};
\node[ver] () at (7.3,1.6+4.2){\tiny $z_{1,1}$};

\node[ver] () at (-1.6+12.5,-.5+4.2){\tiny $u_{2,0}$};
\node[ver] () at (-1.2+12.5,-1.1+4){\tiny $v_{2,0}$};
\node[ver] () at (-.6+12.5,-1.8+4.2){\tiny $w_{2,0}$};
\node[ver] () at (-1.6+12.5,.5+4.2){\tiny $x_{2,1}$};
\node[ver] () at (-1.2+12.5,1.1+4.4){\tiny $y_{2,1}$};
\node[ver] () at (-.4+12.5,1.6+4.2){\tiny $z_{2,1}$};

%%%%%%

\node[ver] () at (2-6,-.5+8.3){\tiny $x_{-2,2}$};
\node[ver] () at (1.7-6,-1.3+8.5){\tiny $y_{-2,2}$};
\node[ver] () at (.1-5,-1.8+8.5){\tiny $z_{-2,2}$};
\node[ver] () at (1.2-5,.5+8.3){\tiny $u_{-2,3}$};
\node[ver] () at (.8-5,1.3+8.3){\tiny $v_{-2,3}$};
\node[ver] () at (.1-5,1.7+8.3){\tiny $w_{-2,3}$};

\node[ver] () at (-1.2,-.5+8.3){\tiny $u_{-1,2}$};
\node[ver] () at (-.8,-1.1+8.3){\tiny $v_{-1,2}$};
\node[ver] () at (-1.6,-1.6+8){\tiny $w_{-1,2}$};
\node[ver] () at (1.1,-.5+8.5){\tiny $x_{-1,2}$};
\node[ver] () at (2.2,-1.1+8.1){\tiny $y_{-1,2}$};
\node[ver] () at (0,-1.6+8.4){\tiny $z_{-1,2}$};
\node[ver] () at (1.1,.5+8.4){\tiny $u_{-1,3}$};
\node[ver] () at (1.3,10.4){\tiny $v_{-1,3}$};
\node[ver] () at (.6,1.5+8.2){\tiny $w_{-1,3}$};
\node[ver] () at (-1.2,.5+8.3){\tiny $x_{-1,3}$};
\node[ver] () at (-.8,1.1+8.3){\tiny $y_{-1,3}$};
\node[ver] () at (0,1.6+8.5){\tiny $z_{-1,3}$};

\node[ver] () at (-1.5+5,-.5+8.3){\tiny $u_{0,2}$};
\node[ver] () at (-1.3+5,-1.1+8.3){\tiny $v_{0,2}$};
\node[ver] () at (4.8,6.2){\tiny $w_{0,2}$};
\node[ver] () at (1.2+5,-.5+8.3){\tiny $x_{0,2}$};
\node[ver] () at (.7+5,-1.1+8.3){\tiny $y_{0,2}$};
\node[ver] () at (6,-1.6+8){\tiny $z_{0,2}$};
\node[ver] () at (1.2+5,.5+8.3){\tiny $u_{0,3}$};
\node[ver] () at (.7+5,1.1+8.3){\tiny $v_{0,3}$};
\node[ver] () at (6,10.4){\tiny $w_{0,3}$};
\node[ver] () at (-1.6+5.1,.5+8.3){\tiny $x_{0,3}$};
\node[ver] () at (-1.2+5,1.1+8.3){\tiny $y_{0,3}$};
\node[ver] () at (4.6,1.6+8.4){\tiny $z_{0,3}$};

\node[ver] () at (-1.5+10,-.5+8.3){\tiny $u_{1,2}$};
\node[ver] () at (-1.3+10.2,-1.1+8.1){\tiny $v_{1,2}$};
\node[ver] () at (9.8,6.2){\tiny $w_{1,2}$};
\node[ver] () at (1+10,-.5+8.3){\tiny $x_{1,2}$};
\node[ver] () at (.6+10,-1.1+8.2){\tiny $y_{1,2}$};
\node[ver] () at (11,-1.6+8){\tiny $z_{1,2}$};
\node[ver] () at (1.1+10,.5+8.3){\tiny $u_{1,3}$};
\node[ver] () at (.7+10,1.1+8.5){\tiny $v_{1,3}$};
\node[ver] () at (11,10.4){\tiny $w_{1,3}$};
\node[ver] () at (-1.6+10,.5+8.3){\tiny $x_{1,3}$};
\node[ver] () at (-1.2+10,1.1+8.3){\tiny $y_{1,3}$};
\node[ver] () at (-.6+10,1.6+8.4){\tiny $z_{1,3}$};

\draw [thick, dotted] (2.5,4.2) -- (7.5,4.2);
\draw [thick, dotted] (2.5,4.2) -- (5,8.4);
\draw [thick, dotted] (2.5,4.2) -- (0,8.4);

\node[ver] () at (2.5,4.2){$\bullet$};
\put(4.5,6.8){\mbox{$O$}}

\node[ver] () at (7.5,4.2){$\bullet$};
\put(13.5,7.2){\mbox{$A_7$}}

\node[ver] () at (5,8.4){$\bullet$};
\put(7.6,15.2){\mbox{$B_7$}}

\node[ver] () at (0,8.4){$\bullet$};

\node[ver] () at (3, -3.5){\normalsize (h) $E_{7}([4^1, 6^1, 12^1])$};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.41]

\draw [yshift = -106] ({-3.7+2*cos(337.5)}, {1+2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw [yshift = -106] ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)});

\draw [yshift = -106] ({3.7+2*cos(337.5)}, {1+2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {1+2*sin(202.5)});

\draw [yshift = -106] ({7.4+2*cos(337.5)}, {1+ 2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {1+2*sin(202.5)});

\draw [yshift = -106] ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)});

%%%%%

\draw ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)}) -- ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {2*sin(22.5)});

\draw ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)});

\draw ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)});

\draw ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)}) -- ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});

%%%%

\draw [yshift = 106] ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw [yshift = 106] ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)}) -- ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 106] ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 106] ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 106] ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)}) -- ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});
%\node[ver] () at (21,4){\tiny $u_{-1,-1}$};

%%%
\draw [yshift = 212] ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw [yshift = 212] ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)}) -- ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 212] ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 212] ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 212] ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)}) -- ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});

\draw [yshift = 318] ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318] ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318]  ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318] ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318] ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});

\node[ver] () at (-1.8,-2){\tiny $v_{-3,-1}$};
\node[ver] () at (0,-1.5){\tiny $v_{-2,-1}$};
\node[ver] () at (1.8,-2){\tiny $v_{-1,-1}$};
\node[ver] () at (3.4,-1.5){\tiny $v_{0,-1}$};
\node[ver] () at (5.5,-2){\tiny $v_{1,-1}$};
\node[ver] () at (7.1,-1.5){\tiny $v_{2,-1}$};
\node[ver] () at (9.2,-2){\tiny $v_{3,-1}$};
\node[ver] () at (10.7,-1.5){\tiny $v_{4,-1}$};

\node[ver] () at (-1.8,-1.5+3.3){\tiny $v_{-3,0}$};
\node[ver] () at (0,-1.5+3.6){\tiny $v_{-2,0}$};
\node[ver] () at (1.8,-1.5+3.3){\tiny $v_{-1,0}$};
\node[ver] () at (3.4,-1.5+3.6){\tiny $v_{0,0}$};
\node[ver] () at (5.5,-1.5+3.3){\tiny $v_{1,0}$};
\node[ver] () at (7.1,-1.5+3.6){\tiny $v_{2,0}$};
\node[ver] () at (9.2,-1.5+3.3){\tiny $v_{3,0}$};
\node[ver] () at (10.7,-1.5+3.6){\tiny $v_{4,0}$};

\node[ver] () at (-1.8,5.5){\tiny $v_{-3,1}$};
\node[ver] () at (0,5.8){\tiny $v_{-2,1}$};
\node[ver] () at (1.8,5.5){\tiny $v_{-1,1}$};
\node[ver] () at (3.15,6){\tiny $v_{0,1}$};
\node[ver] () at (5.5,5.5){\tiny $v_{1,1}$};
\node[ver] () at (7.1,5.8){\tiny $v_{2,1}$};
\node[ver] () at (9.2,5.5){\tiny $v_{3,1}$};
\node[ver] () at (10.7,5.8){\tiny $v_{4,1}$};

\node[ver] () at (-1.8,9.3){\tiny $v_{-3,2}$};
\node[ver] () at (-.1,9.6){\tiny $v_{-2,2}$};
\node[ver] () at (1.8,9.3){\tiny $v_{-1,2}$};
\node[ver] () at (3.4,9.6){\tiny $v_{0,2}$};
\node[ver] () at (5.5,9.3){\tiny $v_{1,2}$};
\node[ver] () at (7.1,9.6){\tiny $v_{2,2}$};
\node[ver] () at (9.2,9.3){\tiny $v_{3,2}$};
\node[ver] () at (10.7,9.6){\tiny $v_{4,2}$};

%%%%%%%%%%%%%%%

\node[ver] () at (10,3+3.7+3.7){\tiny $u_{2,4}$};
\node[ver] () at (10,.8+3.6+3.7){\tiny $u_{2,3}$};
\node[ver] () at (10,3+3.7){\tiny $u_{2,2}$};
\node[ver] () at (10,.8+3.6){\tiny $u_{2,1}$};
\node[ver] () at (10,3){\tiny $u_{2,0}$};
\node[ver] () at (10.2,.8+3.6-3.7){\tiny $u_{2,-1}$};
\node[ver] () at (10.2,-3.7+3){\tiny $u_{2,-2}$};
\node[ver] () at (10.2,-3.2){\tiny $u_{2,-3}$};

\node[ver] () at (-1+7.2,3+3.7+3.7){\tiny $u_{1,4}$};
\node[ver] () at (-1+7.3,.8+3.6+3.7){\tiny $u_{1,3}$};
\node[ver] () at (-1+7.2,3+3.7){\tiny $u_{1,2}$};
\node[ver] () at (-1+7.3,.8+3.6){\tiny $u_{1,1}$};
\node[ver] () at (-1+7.2,3){\tiny $u_{1,0}$};
\node[ver] () at (-1+7.5,.8+3.5-3.7){\tiny $u_{1,-1}$};
\node[ver] () at (-1+7.4,-3.7+3){\tiny $u_{1,-2}$};
\node[ver] () at (6.6,-3.2){\tiny $u_{1,-3}$};

\node[ver] () at (-.9+3.6,3+3.7+3.7){\tiny $u_{0,4}$};
\node[ver] () at (-.9+3.6,.8+3.6+3.7){\tiny $u_{0,3}$};
\node[ver] () at (-.9+3.6,3+3.7){\tiny $u_{0,2}$};
\node[ver] () at (-.9+3.6,.8+3.6){\tiny $u_{0,1}$};
\node[ver] () at (-.9+3.6,3){\tiny $u_{0,0}$};
\node[ver] () at (-.9+3.7,.8+3.6-3.7){\tiny $u_{0,-1}$};
\node[ver] () at (-.9+3.6,-3.7+3){\tiny $u_{0,-2}$};
\node[ver] () at (2.8,-3.2){\tiny $u_{0,-3}$};

\node[ver] () at (-.8,3+3.7+3.7){\tiny $u_{-2,4}$};
\node[ver] () at (-.8,.8+3.6+3.7){\tiny $u_{-2,3}$};
\node[ver] () at (-.8,3+3.7){\tiny $u_{-2,2}$};
\node[ver] () at (-.8,.8+3.6){\tiny $u_{-2,1}$};
\node[ver] () at (-.8,3){\tiny $u_{-2,0}$};
\node[ver] () at (-.7,.5){\tiny $u_{-2,-1}$};
\node[ver] () at (-.7,-.7){\tiny $u_{-2,-2}$};
\node[ver] () at (-.7,-3.2){\tiny $u_{-2,-3}$};

\draw [thick, dotted] (3.7,3.7) -- (7.4,3.7);
\draw [thick, dotted] (3.7,3.7) -- (3.7,7.4);

\node[ver] () at (3.7,3.7){$\bullet$};
\put(5,6.2){\mbox{$O$}}

\node[ver] () at (7.4,3.7){$\bullet$};
\put(12.5,6){\mbox{$A_2$}}

\node[ver] () at (3.7,7.4){$\bullet$};
\put(5.4,12.8){\mbox{$B_2$}}

\node[ver] () at (3.5, -4.5){\normalsize (i) $E_{2}([4^1, 8^2])$};

%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]

\draw(1,-.5)--(2,-1)--(3,-.5)--(3,.5)--(2,1)--(1,.5)--(1,-.5);
\draw(3,-.5)--(4,-1)--(5,-.5)--(5,.5)--(4,1)--(3,.5)--(3,-.5);
\draw(5,-.5)--(6,-1)--(7,-.5)--(7,.5)--(6,1)--(5,.5)--(5,-.5);

\draw(1,-.5)--(.5,-.7);\draw(1,.5)--(.5,.7);
\draw(1,2.5)--(.5,2.3);\draw(1,3.5)--(.5,3.7);

\draw(7,-.5)--(7.5,-.7);\draw(7,.5)--(7.5,.7);
\draw(7,2.5)--(7.5,2.3);\draw(7,3.5)--(7.5,3.7);

\draw(2,-1)--(2,-1.2);\draw(4,-1)--(4,-1.2);\draw(6,-1)--(6,-1.2);
\draw(2,4)--(2,4.2);\draw(4,4)--(4,4.2);\draw(6,4)--(6,4.2);

%\draw(0,1)--(1,.5)--(2,1)--(2,2)--(1,2.5)--(0,2)--(0,1);
\draw(2,1)--(3,.5)--(4,1)--(4,2)--(3,2.5)--(2,2)--(2,1);
\draw(4,1)--(5,.5)--(6,1)--(6,2)--(5,2.5)--(4,2)--(4,1);

\draw(5,2.5)--(6,2)--(7,2.5)--(7,3.5)--(6,4)--(5,3.5)--(5,2.5);
\draw(1,2.5)--(2,2)--(3,2.5)--(3,3.5)--(2,4)--(1,3.5)--(1,2.5);
\draw(3,2.5)--(4,2)--(5,2.5)--(5,3.5)--(4,4)--(3,3.5)--(3,2.5);

\node[ver] () at (1.7,-.4){$u_{-2,-1}$};
\node[ver] () at (2.7,-1.2){$u_{-1,-1}$};
\node[ver] () at (3.6,-.4){$u_{0,-1}$};
\node[ver] () at (4.7,-1.2){$u_{1,-1}$};
\node[ver] () at (5.6,-.4){$u_{2,-1}$};
\node[ver] () at (6.7,-1.2){$u_{3,-1}$};
\node[ver] () at (7.6,-.4){$u_{4,-1}$};
%\node[ver] () at (1,3.8){w};
%\node[ver] () at (-.3,2){L};
\node[ver] () at (1.6,.3){$u_{-2,0}$};
\node[ver] () at (2.6,1.1){$u_{-1,0}$};
\node[ver] () at (3.6,.3){$u_{0,0}$};
\node[ver] () at (4.6,1.1){$u_{1,0}$};
\node[ver] () at (5.6,.3){$u_{2,0}$};
\node[ver] () at (6.6,1.1){$u_{3,0}$};
\node[ver] () at (7.6,.3){$u_{4,0}$};
%\node[ver] () at (-.3,1.1){K};

\node[ver] () at (1.7,2.6){$u_{-3,1}$};
\node[ver] () at (2.7,1.8){$u_{-2,1}$};
\node[ver] () at (3.6,2.6){$u_{-1,1}$};
\node[ver] () at (4.7,1.8){$u_{0,1}$};
\node[ver] () at (5.6,2.6){$u_{1,1}$};
\node[ver] () at (6.7,1.8){$u_{2,1}$};
\node[ver] () at (7.6,2.6){$u_{3,1}$};
%\node[ver] () at (1,3.8){w};
%\node[ver] () at (-.3,2){L};
\node[ver] () at (1.6,3.3){$u_{-4,2}$};
\node[ver] () at (2.6,4.1){$u_{-3,2}$};
\node[ver] () at (3.6,3.3){$u_{-2,2}$};
\node[ver] () at (4.6,4.1){$u_{-1,2}$};
\node[ver] () at (5.6,3.3){$u_{0,2}$};
\node[ver] () at (6.6,4.1){$u_{1,2}$};
\node[ver] () at (7.6,3.3){$u_{2,2}$};
%\node[ver] () at (-.3,1.1){K};

\draw [dashed] (4,0) -- (6,0);
\draw [dashed] (4,0) -- (5,1.5);
\node[ver] () at (4,0){\scriptsize $\bullet$};
\put(9.6,-0.2){\mbox{$O$}}

\node[ver] () at (6,0){\scriptsize $\bullet$};
\put(17,0){\mbox{$A_{10}$}}

\node[ver] () at (5,1.5){\scriptsize $\bullet$};
\put(11.8,4){\mbox{$B_{10}$}}

\node[ver] () at (3.7,-2){\normalsize (j) $E_{10}([6^3])$ };

%\node[ver] () at (1,-2.5){\normalsize {\bf Figure 4}};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.2]

\draw[edge, thin](8.5,5)--(36.5,5);
\draw[edge, thin](8.5,10)--(36.5,10);
\draw[edge, thin](8.5,15)--(36.5,15);
\draw[edge, thin](8.5,20)--(36.5,20);
%\draw[edge, thin](8.5,25)--(36.5,25);

\draw[edge, thin](10,5)--(12.5,10);
\draw[edge, thin](12.5,10)--(15,5);
\draw[edge, thin](15,5)--(17.5,10);
\draw[edge, thin](17.5,10)--(20,5);

\draw[edge, thin](20,5)--(22.5,10);
\draw[edge, thin](22.5,10)--(25,5);
\draw[edge, thin](25,5)--(27.5,10);
\draw[edge, thin](27.5,10)--(30,5);

\draw[edge, thin](30,5)--(32.5,10);
\draw[edge, thin](32.5,10)--(35,5);

\draw[edge, thin](12.5,10)--(12.5,15);
\draw[edge, thin](17.5,10)--(17.5,15);
\draw[edge, thin](22.5,10)--(22.5,15);
\draw[edge, thin](27.5,10)--(27.5,15);
\draw[edge, thin](32.5,10)--(32.5,15);

\draw[edge, thin] (10,5)--(10,4.3);\draw[edge, thin] (15,5)--(15,4.3);
\draw[edge, thin] (20,5)--(20,4.3);\draw[edge, thin] (25,5)--(25,4.3);
\draw[edge, thin] (30,5)--(30,4.3);\draw[edge, thin] (35,5)--(35,4.3);

\draw[edge, thin](12.5,15)--(10,20);
\draw[edge, thin](15,20)--(12.5,15);
\draw[edge, thin](17.5,15)--(15,20);
\draw[edge, thin](20,20)--(17.5,15);
\draw[edge, thin](22.5,15)--(20,20);
\draw[edge, thin](25,20)--(22.5,15);
\draw[edge, thin](27.5,15)--(25,20);
\draw[edge, thin](30,20)--(27.5,15);
\draw[edge, thin](32.5,15)--(30,20);
\draw[edge, thin](35,20)--(32.5,15);

\draw[edge, thin](10,20)--(10,20.7);
\draw[edge, thin](15,20)--(15,20.7);
\draw[edge, thin](20,20)--(20,20.7);
\draw[edge, thin](25,20)--(25,20.7);
\draw[edge, thin](30,20)--(30,20.7);
\draw[edge, thin](35,20)--(35,20.7);

\draw [dashed] (22.5,15) -- (32.5,15);

\node[ver] () at (21,3){\tiny $u_{-1,-1}$};
\node[ver] () at (26,3){\tiny $u_{0,-1}$};
\node[ver] () at (31,3){\tiny $u_{1,-1}$};
\node[ver] () at (35.8,3){\tiny $u_{2,-1}$};
\node[ver] () at (16.3,3){\tiny $u_{-2,-1}$};
\node[ver] () at (11.3,3){\tiny $u_{-3,-1}$};

\node[ver] () at (24.5,10.5){\tiny $u_{0,0}$};
\node[ver] () at (29.5,10.5){\tiny $u_{1,0}$};
\node[ver] () at (34.5,10.5){\tiny $u_{2,0}$};
%\node[ver] () at (36.5,10.5){\tiny $u_{3,0}$};
\node[ver] () at (20,10.5){\tiny $u_{-1,0}$};
\node[ver] () at (15,10.5){\tiny $u_{-2,0}$};

\node[ver] () at (24.5,14){\tiny $u_{0,1}$};
\node[ver] () at (29.5,14){\tiny $u_{1,1}$};
\node[ver] () at (34.5,14){\tiny $u_{2,1}$};
%\node[ver] () at (36.8,14){\tiny $u_{3,1}$};
\node[ver] () at (20,14){\tiny $u_{-1,1}$};
\node[ver] () at (15,14){\tiny $u_{-2,1}$};

\node[ver] () at (21.5,21){\tiny $u_{0,2}$};
\node[ver] () at (26,21){\tiny $u_{1,2}$};
\node[ver] () at (31,21){\tiny $u_{2,2}$};
\node[ver] () at (36,21){\tiny $u_{3,2}$};
\node[ver] () at (16.5,21){\tiny $u_{-1,2}$};
\node[ver] () at (11.5,21){\tiny $u_{-2,2}$};

\draw [dashed] (20,7.5) -- (25,7.5);
\draw [dashed] (20,7.5) -- (22.5,17.5);
\node[ver] () at (20,7.5){\scriptsize $\bullet$};
\put(19,6.4){\mbox{$A_{11}$}}
\put(15,6){\mbox{$O$}}

\node[ver] () at (25,7.5){\scriptsize $\bullet$};
\node[ver] () at (22.5,17.5){\scriptsize $\bullet$};
\put(16.6,15){\mbox{$B_{11}$}}

\node[ver] () at (23, 0){\normalsize (k) $E_{11}([3^3,4^2])$};

\end{tikzpicture}
